A Techno-Economic Framework for Cost Modeling and Revenue Opportunities in Open and Programmable AI-RAN

The large-scale deployment of 5G networks has not delivered the expected return on investment for mobile network operators, raising concerns about the economic viability of future 6G rollouts. At the same time, surging demand for Artificial Intelligence (AI) inference and training workloads is straining global compute capacity. AI-RAN architectures, in which Radio Access Network (RAN) platforms accelerated on Graphics Processing Unit (GPU) share idle capacity with AI workloads during off-peak periods, offer a potential path to improved capital efficiency. However, the economic case for such systems remains unsubstantiated. In this paper, we present a techno-economic analysis of AI-RAN deployments by combining publicly available benchmarks of 5G Layer-1 processing on heterogeneous platforms -- from x86 servers with accelerators for channel coding to modern GPUs -- with realistic traffic models and AI service demand profiles for Large Language Model (LLM) inference. We construct a joint cost and revenue model that quantifies the surplus compute capacity available in GPU-based RAN deployments and evaluates the returns from leasing it to AI tenants. Our results show that, across a range of scenarios encompassing token depreciation, varying demand dynamics, and diverse GPU serving densities, the additional capital and operational expenditures of GPU-heavy deployments are offset by AI-on-RAN revenue, yielding a return on investment of up to 8x. These findings strengthen the long-term economic case for accelerator-based RAN architectures and future 6G deployments.

==> figures/daily_usage_pgfplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\textwidth,
    height=0.25\textwidth,
    xlabel={h},
    ylabel={Normalized Demand},
    xmin=0, xmax=167,
    ymin=0, ymax=1.1,
    xtick={0,24,48,72,96,120,144,168},
    legend pos=north east,
    grid=major,
    grid style={dashed,gray!30},
    legend style={font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every axis plot/.append style={thick},
]

% RAN demand
\addplot[
    color=red,
    mark size=2pt,
] table[x=time, y=call_in, col sep=comma] {data/weekly_call_in.csv};
\addlegendentry{$\lambda_\mathrm{RAN}(h)$}

% LLM demand
\addplot[
    color=blue!70!black,
    mark size=2pt,
] table[x=time, y=llm, col sep=comma] {data/llm_trend.csv};
\addlegendentry{$\lambda_\mathrm{LLM}(h)$}


\end{axis}
\end{tikzpicture}



==> figures/gpu_allocation_pgfplot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.15cm,
  },
  width=0.95\linewidth,
  height=0.45\linewidth,
  xlabel={w [weeks]},
  xmin=0, xmax=520,
  axis on top=false,
  grid=major,
  grid style={dashed,gray!30},
  legend style={font=\footnotesize, at={(0.45,1.04)}, anchor=south, legend columns=2, transpose legend, column sep=0.1cm},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
]

% Top: no x-axis labels
% Blue = RAN, Orange = LLM; line style = density parameter
\nextgroupplot[ylabel={GPUs}, xticklabels={}, xlabel={}, ymin=0]
  \addplot[color=blue, very thick, solid, mark=none]
    table[x expr=\thisrow{year}*52, y=ran, col sep=comma] {data/gpu_allocation_w0.csv};
  \addplot[color=orange!90!yellow, very thick, dashed, mark=none]
    table[x expr=\thisrow{year}*52, y=llm_3x, col sep=comma] {data/gpu_allocation_w0.csv};
  % \addplot[color=orange!90!yellow, very thick, dotted, mark=none, forget plot]
  %   table[x expr=\thisrow{year}*52, y=llm_10x, col sep=comma] {data/gpu_allocation_w0.csv};
  \addplot[color=orange!90!yellow, very thick, dashdotted, mark=none, forget plot]
    table[x expr=\thisrow{year}*52, y=llm_article, col sep=comma] {data/gpu_allocation_w0.csv};
  \addplot[color=black, very thick, solid, mark=none, forget plot]
    coordinates {(0,35) (520,35)};
  \addlegendentry{$\hat{G}^\mathrm{RAN}(w)$}
  \addlegendentry{$\hat{G}^\mathrm{LLM}_\mathrm{alloc}(w)$}
  \addlegendimage{line legend, dashed, draw=black!70, very thick}
  \addlegendentry{$\rho_\mathrm{dens}=3$}
  \addlegendimage{line legend, dashdotted, draw=black!70, very thick}
  \addlegendentry{$\rho_\mathrm{dens}=12.87$}
  \addlegendimage{line legend, solid, draw=black,  thick}
  \addlegendentry{$G^\mathrm{tot}$}

  \vspace{1em}
% Bottom: full x-axis
\nextgroupplot[ylabel={GPUs}, ymin=0, ymax=225, ytick={0,50,100,150}]
  \addplot[color=blue, very thick, solid, mark=none, forget plot]
    table[x expr=\thisrow{year}*52, y=ran, col sep=comma] {data/gpu_allocation_w10.csv};
  \addplot[color=orange!90!yellow, very thick, dashed, mark=none, forget plot]
    table[x expr=\thisrow{year}*52, y=llm_3x, col sep=comma] {data/gpu_allocation_w10.csv};
  % \addplot[color=orange!90!yellow, very thick, dotted, mark=none, forget plot]
  %   table[x expr=\thisrow{year}*52, y=llm_10x, col sep=comma] {data/gpu_allocation_w10.csv};
  \addplot[color=orange!90!yellow, very thick, dashdotted, mark=none, forget plot]
    table[x expr=\thisrow{year}*52, y=llm_article, col sep=comma] {data/gpu_allocation_w10.csv};
  \addplot[color=black, thick, solid, mark=none, forget plot]
    coordinates {(0,215) (520,215)};

\end{groupplot}
\end{tikzpicture}


==> figures/gpu_usage_pgfplot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.15cm,
  },
  width=0.95\linewidth,
  height=0.40\linewidth,
  xlabel={h},
  xmin=0, xmax=168,
  xtick={0,24,48,72,96,120,144,168},
  stack plots=y,
  area style,
  axis on top=false,
  grid=major,
  grid style={dashed,black!30},
  legend style={font=\footnotesize, at={(0.5,1.02)}, anchor=south, legend columns=3, column sep=0.1cm},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
]

% Top: no x-axis labels
\nextgroupplot[ylabel={GPUs}, ymin=0, xticklabels={}, xlabel={}]
  \addplot[fill=blue!80!white, fill opacity=0.7, draw=none]
    table[x=hour, y=ran, col sep=comma] {data/gpu_usage_cagr1.csv} \closedcycle;
  \addplot[fill=orange!80!white, fill opacity=0.7, draw=none]
    table[x=hour, y=llm, col sep=comma] {data/gpu_usage_cagr1.csv} \closedcycle;
  \addplot[fill=gray!30!white, fill opacity=0.7, draw=none]
    table[x=hour, y=idle, col sep=comma] {data/gpu_usage_cagr1.csv} \closedcycle;
  \addlegendentry{$G^\mathrm{RAN}(0,h)$}
  \addlegendentry{$G_{alloc}^\mathrm{LLM}(0,h)$}
  \addlegendentry{Idle}

% Bottom: full x-axis
\nextgroupplot[ylabel={GPUs}, ymin=0]
  \addplot[fill=blue!80!white, fill opacity=0.7, draw=none]
    table[x=hour, y=ran, col sep=comma] {data/gpu_usage_cagr12.csv} \closedcycle;
  \addplot[fill=orange!80!white, fill opacity=0.7, draw=none]
    table[x=hour, y=llm, col sep=comma] {data/gpu_usage_cagr12.csv} \closedcycle;
  \addplot[fill=gray!30!white, fill opacity=0.7, draw=none]
    table[x=hour, y=idle, col sep=comma] {data/gpu_usage_cagr12.csv} \closedcycle;



\end{groupplot}
\end{tikzpicture}


==> figures/llm_revenue_cumulative_pgfplot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.15cm,
  },
  width=0.95\linewidth,
  height=0.45\linewidth,
  xlabel={w [weeks]},
  xmin=0, xmax=520,
  ylabel={R(w) [M\$]},
  ymin=0,
  yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
  grid=major,
  grid style={solid,black!30},
  legend style={font=\footnotesize, at={(0.5,1.02)}, anchor=south, legend columns=4},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  %restrict y to domain=0:11
]

\nextgroupplot[xticklabels={}, xlabel={}]
  \addplot[blue, very thick] table[x=week, y expr=\thisrow{rev_k1}/1000000, col sep=comma] {data/llm_cumulative_w0.csv};
  \addplot[red, very thick] table[x=week, y expr=\thisrow{rev_k1_25}/1000000, col sep=comma] {data/llm_cumulative_w0.csv};
  \addplot[green!60!black, very thick] table[x=week, y expr=\thisrow{rev_k1_5}/1000000, col sep=comma] {data/llm_cumulative_w0.csv};
  \addplot[orange, very thick] table[x=week, y expr=\thisrow{rev_k2}/1000000, col sep=comma] {data/llm_cumulative_w0.csv};
  \addplot[dashed, black, very thick] table[x=week, y expr=\thisrow{ref}/1000000, col sep=comma] {data/tco_ref_w0.csv};
  \addlegendentry{$k{=}1$}
  \addlegendentry{$k{=}1.25$}
  \addlegendentry{$k{=}1.5$}
  \addlegendentry{$k{=}2$}
  \addlegendentry{Investment}

\nextgroupplot
  \addplot[blue, very thick] table[x=week, y expr=\thisrow{rev_k1}/1000000, col sep=comma] {data/llm_cumulative_wW.csv};
  \addplot[red, very thick] table[x=week, y expr=\thisrow{rev_k1_25}/1000000, col sep=comma] {data/llm_cumulative_wW.csv};
  \addplot[green!60!black, very thick] table[x=week, y expr=\thisrow{rev_k1_5}/1000000, col sep=comma] {data/llm_cumulative_wW.csv};
  \addplot[orange, very thick] table[x=week, y expr=\thisrow{rev_k2}/1000000, col sep=comma] {data/llm_cumulative_wW.csv};
  \addplot[dashed, black, very thick] table[x=week, y expr=\thisrow{ref}/1000000, col sep=comma] {data/tco_ref_wW.csv};

\end{groupplot}
\end{tikzpicture}


==> figures/llm_revenue_pgfplot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.15cm,
  },
  width=0.95\linewidth,
  height=0.45\linewidth,
  xlabel={Week},
  xmin=0, xmax=520,
  stack plots=false,
  axis on top=false,
  grid=major,
  grid style={solid,black!30},
  legend style={font=\footnotesize, at={(0.5,1.04)}, anchor=south, legend columns=4},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  y filter/.code={\pgfmathparse{\pgfmathresult/1000}},
]

\nextgroupplot[ylabel={$R_\mathrm{LLM}(w)$ ~[k\$]}, ymin=0, xticklabels={}, xlabel={}]
  \addplot[blue, very thick] table[x=week, y=rev_k1, col sep=comma] {data/llm_revenue_w0.csv};
  \addplot[red, very thick] table[x=week, y=rev_k1_25, col sep=comma] {data/llm_revenue_w0.csv};
  \addplot[green!60!black, very thick] table[x=week, y=rev_k1_5, col sep=comma] {data/llm_revenue_w0.csv};
  \addplot[orange, very thick] table[x=week, y=rev_k2, col sep=comma] {data/llm_revenue_w0.csv};
  \addlegendentry{$k{=}1$}
  \addlegendentry{$k{=}1.25$}
  \addlegendentry{$k{=}1.5$}
  \addlegendentry{$k{=}2$}

\nextgroupplot[ylabel={$R_\mathrm{LLM}(w)$ ~[k\$]}, ymin=0]
  \addplot[blue, very thick] table[x=week, y=rev_k1, col sep=comma] {data/llm_revenue_w10.csv};
  \addplot[red, very thick] table[x=week, y=rev_k1_25, col sep=comma] {data/llm_revenue_w10.csv};
  \addplot[green!60!black, very thick] table[x=week, y=rev_k1_5, col sep=comma] {data/llm_revenue_w10.csv};
  \addplot[orange, very thick] table[x=week, y=rev_k2, col sep=comma] {data/llm_revenue_w10.csv};

\end{groupplot}
\end{tikzpicture}


==> figures/milan_tco_pgfplot.tex <==
\makeatletter
\newcommand\resetstackedplots{%
  \pgfplots@stacked@isfirstplottrue
  \addplot [forget plot, draw=none] coordinates {(Scenario 1,0) (Scenario 2,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  ymin=0,
  width=0.80\linewidth,
  height=0.45\linewidth,
  ylabel={C ~[M\$]},
  x tick label style={font=\footnotesize},
  y tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend style={font=\footnotesize, at={(1.02,0.5)}, anchor=west, legend columns=1},
  symbolic x coords={Scenario 1, Scenario 2},
  xtick=data,
  bar width=20pt,
  enlarge x limits=0.5,
  grid=major,
  grid style={dashed,gray!30},
]

  \addplot+[forget plot, fill=red, draw=lightgray, line width=0.5pt, bar shift=-10pt]
    table[x=scenario, y expr=\thisrow{aerial_capex}/1e6, col sep=comma] {data/milan_tco.csv};
  % \addplot+[forget plot, fill=red, pattern=north east lines, pattern color=red!80!black,
  %   draw=lightgray, line width=0.5pt, bar shift=-10pt]
  %   table[x=scenario, y expr=\thisrow{aerial_opex}/1e6, col sep=comma] {data/milan_tco.csv};

  \resetstackedplots

  \addplot+[forget plot, fill=blue, draw=lightgray, line width=0.5pt, bar shift=10pt]
    table[x=scenario, y expr=\thisrow{flexran_capex}/1e6, col sep=comma] {data/milan_tco.csv};
  % \addplot+[forget plot, fill=blue, pattern=north east lines, pattern color=blue!80!black,
  %   draw=lightgray, line width=0.5pt, bar shift=10pt]
  %   table[x=scenario, y expr=\thisrow{flexran_opex}/1e6, col sep=comma] {data/milan_tco.csv};

  \addlegendimage{fill=red, area legend}
  \addlegendentry{Aerial}
  \addlegendimage{fill=blue, area legend}
  \addlegendentry{FlexRAN}
  % \addlegendimage{fill=gray, area legend}
  % \addlegendentry{CapEx}
  % \addlegendimage{fill=gray, pattern=north east lines, area legend}
  % \addlegendentry{OpEx}

\end{axis}
\end{tikzpicture}


==> figures/roi_pgfplot.tex <==
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
  ybar,
  bar width=12pt,
  width=0.95\linewidth,
  height=0.50\linewidth,
  ylabel={$R/I$},
  xlabel={$k$},
  symbolic x coords={1.0, 1.25, 1.5, 2.0},
  xtick=data,
  ymin=0,
  enlarge x limits=0.2,
  tick label style={font=\footnotesize},
  y tick label style={font=\footnotesize},
  x tick label style={font=\footnotesize},
  legend style={font=\footnotesize, at={(0.5,1.02)}, anchor=south, legend columns=2, column sep=0.2cm},
  grid=major,
  grid style={dashed,gray!30},
]

  \addplot[single ybar legend, fill=blue!60, draw=black!50] table[x=k, y=RI, col sep=comma] {data/roi_w0.csv};
  \addplot[single ybar legend, fill=orange!60, draw=black!50] table[x=k, y=RI, col sep=comma] {data/roi_wW.csv};
  \legend{Scenario 1, Scenario 2}
 

\end{axis}
\end{tikzpicture}


==> figures/tco_pgfplot.tex <==
% Reset stacking between bar groups so we get 2 separate stacked bars per x
\makeatletter
\newcommand\resetstackedplots{%
  \pgfplots@stacked@isfirstplottrue
  \addplot [forget plot, draw=none] coordinates {(Micro,0) (Macro,0) (Mixed,0)};
}
\makeatother

\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  ymin=0, ymax=9000,
  width=0.95\linewidth,
  height=0.45\linewidth,
  ylabel={Cost (\$)},
  x tick label style={font=\footnotesize},
  y tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend style={font=\footnotesize, at={(0.5,1.02)}, anchor=south, legend columns=2, column sep=0.2cm},
  symbolic x coords={Micro, Macro, Mixed},
  xtick=data,
  bar width=20pt,
  enlarge x limits=0.2,
  yticklabel={\pgfmathparse{\tick/1000}\pgfmathprintnumber{\pgfmathresult}k},
  grid=major,
  grid style={dashed,gray!30},
]

  % Aerial stack (red): bar shift left
  \addplot+[forget plot, fill=red, draw=lightgray, line width=0.5pt, bar shift=-10pt]
    table[x=cell_type, y=aerial_capex, col sep=comma] {data/tco.csv};
  \addplot+[forget plot, fill=red, pattern=north east lines, pattern color=red!80!black,
    draw=lightgray, line width=0.5pt, bar shift=-10pt]
    table[x=cell_type, y=aerial_opex, col sep=comma] {data/tco.csv};

  \resetstackedplots

  % FlexRAN stack (blue): bar shift right
  \addplot+[forget plot, fill=blue, draw=lightgray, line width=0.5pt, bar shift=10pt]
    table[x=cell_type, y=flexran_capex, col sep=comma] {data/tco.csv};
  \addplot+[forget plot, fill=blue, pattern=north east lines, pattern color=blue!80!black,
    draw=lightgray, line width=0.5pt, bar shift=10pt]
    table[x=cell_type, y=flexran_opex, col sep=comma] {data/tco.csv};

  % Legend: Red Aerial, Blue FlexRAN, Solid CapEx, Dashed OpEx
  \addlegendimage{fill=red, area legend}
  \addlegendentry{Aerial}
  \addlegendimage{fill=blue, area legend}
  \addlegendentry{FlexRAN}
  \addlegendimage{fill=gray, area legend}
  \addlegendentry{CapEx}
  \addlegendimage{fill=gray, pattern=north east lines, area legend}
  \addlegendentry{OpEx (10y)}

\end{axis}
\end{tikzpicture}

